Limitations of Noisy Geometrically Local Quantum Circuits

Quantum circuits with a constant rate of depolarizing noise per qubit per time step are known to converge to the uniform distribution at depth $\omega(p^{-1}\log n)$, and hence become trivially classically simulable by uniform sampling. We show that under the physically natural constraint of geometric locality, noisy circuits become classically simulable at shallower depths by substantially more structured classical algorithms. We consider arbitrary geometrically local quantum circuits on $n$ qubits, initialized in an arbitrary product state, with nearest-neighbor gates in $O(1)$ spatial dimensions and interspersed depolarizing noise of any constant strength $p$. Our first result is that when the depth exceeds a threshold $d^*=\Theta(p^{-1}\log n)$, the output distribution can be approximately sampled in quasipolynomial time. This gives a worst-case simulability result for noisy geometrically local circuits, and matches in its $n$-dependence the best previously known results for noisy random circuits. The proof is based on new information-theoretic bounds showing that in geometrically local noisy circuits, local regions lose correlations and independently converge to maximally mixed strictly before the entire system converges to the uniform distribution. We further prove structural results suggesting a sharper transition at depth $\tilde{\Theta}(p^{-1})$: after coarse-graining the lattice, Pauli weight supported on long connected paths can be truncated with exponentially small error. These results provide evidence for a percolation-like mechanism behind classical simulability at constant depth, and motivate our conjecture that all noisy geometrically local circuits admit quasipolynomial-time approximate sampling once circuit depth exceeds $\tilde{\Theta}(p^{-1})$.

==> diagram.tex <==

\begin{tikzpicture}

% vertical spacing
\def\dy{0.75}  % reduced spacing between levels
\def\yA{4.5*\dy}   
\def\yB{3.5*\dy}   
\def\yC{2.5*\dy}   
\def\yD{1.5*\dy} 
\def\yE{0.5*\dy}
\def\yaxis{-1*\dy} 

% left labels
%\node[left,align=center] at (-0.5,4*\dy) {\textit{Geometrically} \\ \textit{Local}};

%\draw[decorate,decoration={brace, amplitude=6pt,mirror}, thick]
%  (-0.25,\yA) -- (-0.25,\yB) node[midway,left]{}; 


%\node[left,align=center] at (-0.25,\yC) {\textit{Random}};

%\node[left,align=center] at (-0.25,\yD) {\textit{Non-universal}};


\node[left] at (0,\yaxis) {Depth ($d$)};

% horizontal stretch
\def\dx{1.33}

%------------------------------------------------
% Level 1: work2 and work1
\draw[<-] (0*\dx,\yA) -- (2*\dx,\yA) node[midway,above] {\cite{fujii_tamate}, hard, exact sampling};
\fill (2*\dx,\yA) circle (2pt);

\draw[dotted] (2*\dx,\yA) -- (8*\dx,\yA) node[midway,above] {?};


\draw[->] (8*\dx,\yA) -- (10*\dx,\yA) node[midway,above] {\cite{aharonov_limitations}, easy};
\fill (8*\dx,\yA) circle (2pt);

%------------------------------------------------
% Level 2: our conjecture, our results
\draw[darkblue] (2*\dx,\yB) -- (5*\dx,\yB) node[midway,above] {\textcolor{black}{\Cref{conj:markov}, easy}};
\fill[darkblue] (2*\dx,\yB) circle (2pt);
\fill[darkblue] (5*\dx,\yB) circle (2pt);

\draw[darkblue] (5*\dx,\yB) -- (8*\dx,\yB) node[midway,above] {\textcolor{black}{\Cref{theorem:sampling}, easy}};
\fill[darkblue] (8*\dx,\yB) circle (2pt);

%------------------------------------------------
% Level 3: work3, work1
\draw[LightPink] (5*\dx,\yC) -- (8*\dx,\yC) node[midway, above] {\textcolor{black}{\cite{aharonov_polynomial_2023}, easy, random circuits}};
\fill[LightPink]  (5*\dx,\yC) circle (2pt);
\fill[LightPink]  (8*\dx,\yC) circle (2pt);



%------------------------------------------------
% Level 4: our results, our results
\draw[LightPink] (2*\dx,\yD) -- (8*\dx,\yD) node[midway,above] {\textcolor{black}{\cite{nelson_rajakumar_naturally}, easy, geo. local Clifford circuits with magic inputs}};
\fill[LightPink]  (2*\dx,\yD) circle (2pt);
\fill[LightPink] (8*\dx,\yD) circle (2pt);

%------------------------------------------------
% Level 5: our results, our results
\draw[LightPink][<-] (0*\dx,\yE) -- (8*\dx,\yE) node[midway,above] {\textcolor{black}{\cite{kempe_upper_bounds}, easy, $p > 0.357$}};
%\fill[LightPink]  (3*\dx,\yE) circle (2pt);
\fill[LightPink] (8*\dx,\yE) circle (2pt);

%------------------------------------------------
% Bottom axis
\draw[->] (0*\dx,\yaxis) -- (10*\dx,\yaxis);



% Tick marks and labels
\foreach \x/\lbl in {
  2*\dx/{$\Tilde{\Theta}(p^{-1})$},
  5*\dx/{$\Tilde{\Theta}(\log n)$},
  8*\dx/{$\omega(p^{-1} \log n)$}
}{
  \draw (\x,\yaxis+0.1) -- (\x,\yaxis-0.1);
  \node[below=6pt] at (\x,\yaxis) {\lbl};
}

\end{tikzpicture}

